A planar calculus for infinite index subfactors

We develop an analog of Jones' planar calculus for II_1-factor bimodules with arbitrary left and right von Neumann dimension. We generalize to bimodules Burns' results on rotations and extremality for infinite index subfactors. These results are obtained without Jones' basic construction and the resulting Jones projections.

==> pictures/CombExample.tex <==
\begin{tikzpicture}[scale=.6,baseline=5]
	\clip (-2.1,5.2) --(4,5.2) -- (4,-3.1) -- (-2.1,-3.1);

	\draw[ultra thick] (-.7,-2)--(-.7,4).. controls ++(90:1.6cm) and ++(90:2.5cm) ..  (3.8,3)--(3.8,1.5).. controls ++(270:1.8cm) and ++(270:3cm) .. (-.7,-2);
	\draw[ultra thick] (-.2,-2)--(-.2,4).. controls ++(90:1.4cm) and ++(90:2.2cm) ..  (3.3,3)--(3.3,1.5).. controls ++(270:1.4cm) and ++(270:2.2cm) .. (-.2,-2);
	\draw[ultra thick] (.3,.5)--(.3,3.5).. controls ++(90:1.6cm) and ++(90:1.6cm) ..  (3.1,3).. controls ++(270:2.4cm) and ++(270:3.2cm) .. (.3,.5);;
	\draw[ultra thick] (.8,1.5)--(.8,3).. controls ++(90:1.4cm) and ++(90:1.6cm) ..  (2.8,3) .. controls ++(270:1.4cm) and ++(270:2.2cm) .. (.8,1.5);
	\draw[ultra thick] (1.7,3.5) arc (180:0:.3cm) -- (2.3,2.5) arc (0:-180:.3cm);	
	\draw[ultra thick] (2.15,3)--(2.3,2.7)--(2.45,3);
	\draw[ultra thick] (3.65,2.3)--(3.8,2)--(3.95,2.3);
	\draw[ultra thick] (3.15,2)--(3.3,1.7)--(3.45,2);
	\draw[ultra thick] (2.4,2.1)--(2.4,1.7)--(2.7,1.9);
	\draw[ultra thick] (2.5,1.2)--(2.5,.8)--(2.8,1);
	\draw[ultra thick] (-1.3,-1) arc (0:180:.3cm) -- (-1.9,-2) arc (180:360:.3cm);
	\draw[ultra thick] (-1.75,-1.2)--(-1.9,-1.5)--(-2.05,-1.2);

	\filldraw[thick, unshaded] (.5,-2)--(.5,-1)--(-1.5,-1)--(-1.5,-2)--(.5,-2);
	\filldraw[thick, unshaded] (1,-.5)--(1,.5)--(-.5,.5)--(-.5,-.5)--(1,-.5);
	\filldraw[thick, unshaded] (1.5,1)--(1.5,2)--(0,2)--(0,1)--(1.5,1);
	\filldraw[thick, unshaded] (2,2.5)--(2,3.5)--(.5,3.5)--(.5,2.5)--(2,2.5);
	\node at (-.5,-1.5) {$D_2$};
	\node at (.25,0) {$D_1$};
	\node at (.75,1.5) {$D_3$};
	\node at (1.25,3) {$D_4$};
\end{tikzpicture}
\longrightarrow
\begin{tikzpicture}[scale=.6,baseline=.5]
	\clip (-2.3,4) --(5.4,4) -- (5.4,-4) -- (-2.3,-4);

	\draw[ultra thick] (-.7,-2)--(-.7,2.2).. controls ++(90:2cm) and ++(90:2cm) ..  (5.2,2.2)--(5.2,-2.2).. controls ++(270:1.8cm) and ++(270:2.4cm) .. (-.7,-2);
	\draw[ultra thick] (-.2,-2)--(-.2,2).. controls ++(90:1.8cm) and ++(90:1.8cm) ..  (4.8,2)--(4.8,-2.2).. controls ++(270:1.4cm) and ++(270:2.2cm) .. (-.2,-2);
	\draw[ultra thick] (1.3,-1)--(.3,1)--(.3,2).. controls ++(90:1.6cm) and ++(90:1.2cm) ..  (4.4,2)--(4.4,-2.2).. controls ++(270:1cm) and ++(270:1.2cm) .. (1.3,-2);;
	\draw[ultra thick] (2,-1)--(2,2).. controls ++(90:1cm) and ++(90:1cm) ..  (4,2)--(4,-2) .. controls ++(270:1cm) and ++(270:1cm) .. (2,-2);
	\draw[ultra thick] (2.7,2) arc (180:0:.3cm) -- (3.3,1) arc (0:-180:.3cm);	
	\draw[ultra thick] (3.15,1.5)--(3.3,1.2)--(3.45,1.5);
	\draw[ultra thick] (3.85,-.1)--(4,-.4)--(4.15,-.1);
	\draw[ultra thick] (4.25,-.4)--(4.4,-.7)--(4.55,-.4);
	\draw[ultra thick] (4.65,-.7)--(4.8,-1)--(4.95,-.7);
	\draw[ultra thick] (5.05,-1)--(5.2,-1.3)--(5.35,-1);
	\draw[ultra thick] (-1.3,-1) arc (0:180:.3cm) -- (-1.9,-2) arc (180:360:.3cm);
	\draw[ultra thick] (-1.75,-1.2)--(-1.9,-1.5)--(-2.05,-1.2);
	%lower
	\filldraw[thick, unshaded] (.5,-2)--(.5,-1)--(-1.5,-1)--(-1.5,-2)--(.5,-2);
	\filldraw[thick, unshaded] (2.5,-2)--(2.5,-1)--(1,-1)--(1,-2)--(2.5,-2);	
	%upper
	\filldraw[thick, unshaded] (1,1)--(1,2)--(-.5,2)--(-.5,1)--(1,1);
	\filldraw[thick, unshaded] (3,1)--(3,2)--(1.5,2)--(1.5,1)--(3,1);
	%boxes
	\draw[dashed] (-2.2,-2.5)--(-2.2,-.5)--(2.8,-.5)--(2.8,-2.5)--(-2.2,-2.5);
	\draw[dashed] (-1,.5)--(-1,2.5)--(3.6,2.5)--(3.6,.5)--(-1,.5);
	%labels
	\node at (-.5,-1.5) {$D_2$};
	\node at (1.75,-1.5) {$D_3$};
	\node at (.25,1.5) {$D_1$};
	\node at (2.25,1.5) {$D_4$};
\end{tikzpicture}

==> pictures/IJCapExample.tex <==
\begin{tikzpicture}[scale=.6,baseline=.5cm]
	\clip (-2.1,5.2) --(4,5.2) -- (4,-3.1) -- (-2.1,-3.1);

	\draw[ultra thick] (-.7,-2)--(-.7,4).. controls ++(90:1.6cm) and ++(90:2.5cm) ..  (3.8,3)--(3.8,1.5).. controls ++(270:1.8cm) and ++(270:3cm) .. (-.7,-2);
	\draw[ultra thick] (-.2,-2)--(-.2,4).. controls ++(90:1.4cm) and ++(90:2.2cm) ..  (3.3,3)--(3.3,1.5).. controls ++(270:1.4cm) and ++(270:2.2cm) .. (-.2,-2);
	\draw[ultra thick] (.3,.5)--(.3,3.5).. controls ++(90:1.6cm) and ++(90:1.6cm) ..  (3.1,3).. controls ++(270:2.4cm) and ++(270:3.2cm) .. (.3,.5);
	\draw[ultra thick] (.8,1.5)--(.8,3).. controls ++(90:1.4cm) and ++(90:1.6cm) ..  (2.8,3) .. controls ++(270:1.4cm) and ++(270:2.2cm) .. (.8,1.5);
	\draw[ultra thick] (1.7,3.5) arc (180:0:.3cm) -- (2.3,2.5) arc (0:-180:.3cm);	
	\draw[ultra thick] (2.15,3)--(2.3,2.7)--(2.45,3);
	\draw[ultra thick] (3.65,2.3)--(3.8,2)--(3.95,2.3);
	\draw[ultra thick] (3.15,2)--(3.3,1.7)--(3.45,2);
	\draw[ultra thick] (2.4,2.1)--(2.4,1.7)--(2.7,1.9);
	\draw[ultra thick] (2.5,1.2)--(2.5,.8)--(2.8,1);
	\draw[ultra thick] (-1.3,-1) arc (0:180:.3cm) -- (-1.9,-2) arc (180:360:.3cm);
	\draw[ultra thick] (-1.75,-1.2)--(-1.9,-1.5)--(-2.05,-1.2);

	\filldraw[thick, unshaded] (.5,-2)--(.5,-1)--(-1.5,-1)--(-1.5,-2)--(.5,-2);
	\filldraw[thick, unshaded] (1,-.5)--(1,.5)--(-.5,.5)--(-.5,-.5)--(1,-.5);
	\filldraw[thick, unshaded] (1.5,1)--(1.5,2)--(0,2)--(0,1)--(1.5,1);
	\filldraw[thick, unshaded] (2,2.5)--(2,3.5)--(.5,3.5)--(.5,2.5)--(2,2.5);
\end{tikzpicture}
\hspace{.5in}
\begin{tikzpicture}[scale=.6,baseline=1.5cm]
	\clip (-2.5,5.2) --(3.3,5.2) -- (3.3,-1) -- (-2.5,-1);
	\draw[ultra thick] (-.2,1.5)--(-.7,3.5).. controls ++(90:1.4cm) and ++(90:2.2cm) ..  (-2.3,3)--(-2.3,1.5).. controls ++(270:1.4cm) and ++(270:1.2cm) .. (-.2,.5);
	\draw[ultra thick] (-2.15,2.7)--(-2.3,2.4)--(-2.45,2.7);
	\draw[ultra thick] (.3,.5)--(.3,3.5).. controls ++(90:1.6cm) and ++(90:1.6cm) ..  (3.1,3)--(3.1,1.5).. controls ++(270:2.4cm) and ++(270:1.2cm) .. (.3,.5);
	\draw[ultra thick] (2.55,2.7)--(2.7,2.4)--(2.85,2.7);
	\draw[ultra thick] (.8,1.5)--(.8,3).. controls ++(90:1.4cm) and ++(90:1.6cm) ..  (2.7,3)--(2.7,1.5) .. controls ++(270:1.4cm) and ++(270:1.2cm) .. (.8,.5);
	\draw[ultra thick] (2.95,2.4)--(3.1,2.1)--(3.25,2.4);
	\draw[ultra thick] (1.7,3.5) arc (180:0:.3cm) -- (2.3,2.5) arc (0:-180:.3cm);	
	\draw[ultra thick] (2.15,3)--(2.3,2.7)--(2.45,3);
	\draw[ultra thick] (-1.3,3.5) arc (0:180:.3cm) -- (-1.9,2.5) arc (180:360:.3cm);
	\draw[ultra thick] (-1.75,3)--(-1.9,2.7)--(-2.05,3);

	\filldraw[thick, unshaded] (0,2.5)--(0,3.5)--(-1.5,3.5)--(-1.5,2.5)--(0,2.5);
	\filldraw[thick, unshaded] (1,.5)--(1,1.5)--(-.5,1.5)--(-.5,.5)--(1,.5);
	\filldraw[thick, unshaded] (2,2.5)--(2,3.5)--(.5,3.5)--(.5,2.5)--(2,2.5);
\end{tikzpicture}

==> pictures/RotationExists.tex <==
\begin{tikzpicture}[rectangular,baseline=-.8cm]
	\clip (1.6,1) --(-2.2,1) -- (-2.2,-3) -- (1.6,-3);
	\draw[] (.6,-.5) arc (180:360:.4cm) -- (1.4,0) .. controls ++(90:1.4cm) and ++(90:2.2cm) ..  (-1.5,-1);
	\draw[] (.6,-1.5) arc (180:0:.4cm) -- (1.4,-2) .. controls ++(270:1.4cm) and ++(270:2.2cm) ..  (-1.5,-1);
	\draw[ultra thick] (0,-2)--(0,0);
	\draw[] (1.25,0)--(1.4,-.3)--(1.55,0);
	\draw[] (1.25,-1.7)--(1.4,-2)--(1.55,-1.7);

	\filldraw[thick, unshaded] (-.5,.5)--(-.5,-.5)--(1,-.5)--(1,.5)--(-.5,.5);
	\filldraw[thick, unshaded] (-.5,-2.5)--(-.5,-1.5)--(1,-1.5)--(1,-2.5)--(-.5,-2.5);
	\node at (.25,0) {$\zeta$};
	\node at (.25,-2) {$\zeta$};
%	\draw[ultra thick, unshaded] (0,-1) ellipse (.65cm and .25cm);
	\node at (-.5,-1) {{\scriptsize{$n-1$}}};
\end{tikzpicture}
=
\begin{tikzpicture}[rectangular,baseline=1.4cm]
	\clip (-2.2,3.7) --(1.45,3.7) -- (1.45,-.2) -- (-2.2,-.2);
	\draw[ultra thick] (-1,1.3)--(-1.2,1)--(-1.4,1.3);
	\draw[] (1,1.3)--(1.2,1)--(1.4,1.3);
	\draw[ultra thick] (-.2,3) arc (0:180:.5cm) --(-1.2,1) arc (-180:0:.5cm);
	\draw[] (.2,3) arc (180:0:.5cm) --(1.2,1) arc (0:-180:.5cm);
	\filldraw[thick, unshaded] (-.5,1) --(-.5,3) -- (.5,3) -- (.5,1)--(-.5,1);
	\draw[thick] (-.5,2)--(.5,2);
	\node at (0,2.5) {$\zeta$};
	\node at (0,1.5) {$\zeta$};
%	\draw[ultra thick, unshaded] (-1.4,2.3) ellipse (.65cm and .25cm);
	\node at (-1.75,2.3) {{\scriptsize{$n-1$}}};
\end{tikzpicture}
=
\begin{tikzpicture}[rectangular,baseline=1.4cm]
	\clip (-1,3.7) --(1.35,3.7) -- (1.35,-.2) -- (-1,-.2);
	\draw[ultra thick] (.8,1.3)--(1,1)--(1.2,1.3);
	\draw[ultra thick] (0,3) arc (180:0:.5cm) --(1,1) arc (0:-180:.5cm);
	\filldraw[thick, unshaded] (-.5,1) --(-.5,3) -- (.5,3) -- (.5,1)--(-.5,1);
	\draw[thick] (-.5,2)--(.5,2);
	\node at (0,2.5) {$\zeta$};
	\node at (0,1.5) {$\zeta$};
%	\draw[ultra thick, unshaded] (1,2.3) circle (.25cm);
	\node at (1.2,2.3) {{\scriptsize{$n$}}};
\end{tikzpicture}


==> pictures/RotationRelation.tex <==
\begin{tikzpicture}[rectangular]
	\clip (-1.6,2.6) --(2.2,2.6) -- (2.2,-2.6) -- (-1.6,-2.6);
	\draw[ultra thick] (-.6,1) arc (0:-180:.4cm) -- (-1.4,1.5) .. controls ++(90:1.4cm) and ++(90:2.2cm) ..  (1.5,.5)--(1.5,-.5);
	\draw[ultra thick] (-.6,-1) arc (0:180:.4cm) -- (-1.4,-1.5) .. controls ++(270:1.4cm) and ++(270:2.2cm) ..  (1.5,-.5);
	\draw[ultra thick] (0,2)--(0,-2);
	\draw[ultra thick] (-1.25,1.5)--(-1.4,1.2)--(-1.55,1.5);
	\draw[ultra thick] (-1.25,-1.2)--(-1.4,-1.5)--(-1.55,-1.2);
	\filldraw[thick, unshaded] (-.5,.5)--(-.5,-.5)--(.5,-.5)--(.5,.5)--(-.5,.5);
	\filldraw[thick, unshaded] (2,.5)--(2,-.5)--(1,-.5)--(1,.5)--(2,.5);
	\filldraw[thick, unshaded] (.5,2)--(.5,1)--(-1,1)--(-1,2)--(.5,2);
	\filldraw[thick, unshaded] (.5,-2)--(.5,-1)--(-1,-1)--(-1,-2)--(.5,-2);
	\node at (-.25,1.5) {$\zeta$};
	\node at (-.25,-1.5) {$\zeta$};
%	\draw[ultra thick, unshaded] (0,1) circle (.25cm);
%	\draw[ultra thick, unshaded] (0,-1) circle (.25cm);
	\node at (0,0) {$y$};
	\node at (0.2,.75) {{\scriptsize{$n$}}};
	\node at (0.2,-.75) {{\scriptsize{$n$}}};
%	\draw[ultra thick, unshaded] (1.5,1) circle (.25cm);
%	\draw[ultra thick, unshaded] (1.5,-1) circle (.25cm);
	\node at (1.5,0) {$x$};
	\node at (1.75,.75) {{\scriptsize{$m$}}};
	\node at (1.75,-.75) {{\scriptsize{$m$}}};
\end{tikzpicture}
=
\begin{tikzpicture}[rectangular]
	\clip (1.3,2.6) --(-1.3,2.6) -- (-1.3,-2.6) -- (1.3,-2.6);
	\draw[ultra thick] (.7,1.5)--(.7,-1.5);
	\draw[ultra thick] (-.7,1.5)--(-.7,-1.5);
	\filldraw[thick, unshaded] (-.2,.5)--(-.2,-.5)--(-1.2,-.5)--(-1.2,.5)--(-.2,.5);
	\filldraw[thick, unshaded] (.2,.5)--(.2,-.5)--(1.2,-.5)--(1.2,.5)--(.2,.5);
	\filldraw[thick, unshaded] (1.2,2)--(1.2,1)--(-1.2,1)--(-1.2,2)--(1.2,2);
	\filldraw[thick, unshaded] (1.2,-2)--(1.2,-1)--(-1.2,-1)--(-1.2,-2)--(1.2,-2);
	\node at (0,1.5) {$\zeta$};
	\node at (0,-1.5) {$\zeta$};
%	\draw[ultra thick, unshaded] (.7,1) circle (.25cm);
%	\draw[ultra thick, unshaded] (.7,-1) circle (.25cm);
	\node at (.7,0) {$y$};
	\node at (.9,.75) {{\scriptsize{$n$}}};
	\node at (.9,-.75) {{\scriptsize{$n$}}};
%	\draw[ultra thick, unshaded] (-.7,1) circle (.25cm);
%	\draw[ultra thick, unshaded] (-.7,-1) circle (.25cm);
	\node at (-.7,0) {$x$};
	\node at (-.45,.75) {{\scriptsize{$m$}}};
	\node at (-.45,-.75) {{\scriptsize{$m$}}};
\end{tikzpicture}
=
\begin{tikzpicture}[rectangular]
	\clip (1.6,2.6) --(-2.2,2.6) -- (-2.2,-2.6) -- (1.6,-2.6);
	\draw[ultra thick] (.6,1) arc (180:360:.4cm) -- (1.4,1.5) .. controls ++(90:1.4cm) and ++(90:2.2cm) ..  (-1.5,.5)--(-1.5,-.5);
	\draw[ultra thick] (.6,-1) arc (180:0:.4cm) -- (1.4,-1.5) .. controls ++(270:1.4cm) and ++(270:2.2cm) ..  (-1.5,-.5);
	\draw[ultra thick] (0,2)--(0,-2);
	\draw[ultra thick] (1.25,1.5)--(1.4,1.2)--(1.55,1.5);
	\draw[ultra thick] (1.25,-1.2)--(1.4,-1.5)--(1.55,-1.2);
	\filldraw[thick, unshaded] (-.5,.5)--(-.5,-.5)--(.5,-.5)--(.5,.5)--(-.5,.5);
	\filldraw[thick, unshaded] (-2,.5)--(-2,-.5)--(-1,-.5)--(-1,.5)--(-2,.5);
	\filldraw[thick, unshaded] (-.5,2)--(-.5,1)--(1,1)--(1,2)--(-.5,2);
	\filldraw[thick, unshaded] (-.5,-2)--(-.5,-1)--(1,-1)--(1,-2)--(-.5,-2);
	\node at (.25,1.5) {$\zeta$};
	\node at (.25,-1.5) {$\zeta$};
%	\draw[ultra thick, unshaded] (0,1) circle (.25cm);
%	\draw[ultra thick, unshaded] (0,-1) circle (.25cm);
	\node at (0,0) {$x$};
	\node at (0.25,.75) {{\scriptsize{$m$}}};
	\node at (0.25,-.75) {{\scriptsize{$m$}}};
%	\draw[ultra thick, unshaded] (-1.5,1) circle (.25cm);
%	\draw[ultra thick, unshaded] (-1.5,-1) circle (.25cm);
	\node at (-1.5,0) {$y$};
	\node at (-1.3,.75) {{\scriptsize{$n$}}};
	\node at (-1.3,-.75) {{\scriptsize{$n$}}};
\end{tikzpicture}

==> pictures/RotationRelation2.tex <==
\begin{tikzpicture}[rectangular,baseline=-1cm]
	\clip (-1.65,.5) --(2.2,.5) -- (2.2,-3) -- (-1.65,-3);
	\draw[ultra thick] (-.6,-1.5) arc (0:180:.4cm) -- (-1.4,-2) .. controls ++(270:1.4cm) and ++(270:2.2cm) ..  (1.5,-1);
	\draw[ultra thick] (0,1)--(0,-2);
	\draw[ultra thick] (1.5,1)--(1.5,-1);
	\draw[ultra thick] (-1.2,-1.7)--(-1.4,-2)--(-1.6,-1.7);
	\filldraw[thick, unshaded] (-.5,0)--(-.5,-1)--(.5,-1)--(.5,0)--(-.5,0);
	\filldraw[thick, unshaded] (2,0)--(2,-1)--(1,-1)--(1,0)--(2,0);
	\filldraw[thick, unshaded] (.5,-2.5)--(.5,-1.5)--(-1,-1.5)--(-1,-2.5)--(.5,-2.5);
	\node at (-.25,-2) {$\zeta$};
%	\draw[ultra thick, unshaded] (0,.5) circle (.25cm);
	\node at (0,-.5) {$y$};
	\node at (0.2,.25) {{\scriptsize{$n$}}};
%	\draw[ultra thick, unshaded] (1.5,.5) circle (.25cm);
	\node at (1.5,-.5) {$x$};
	\node at (1.75,.25) {{\scriptsize{$m$}}};
\end{tikzpicture}
=
\begin{tikzpicture}[rectangular,baseline=-1cm]
	\clip (1.9,.5) --(-1.85,.5) -- (-1.85,-3.2) -- (1.9,-3.2);
	\draw[ultra thick] (-1.7,-1)--(-1.5,-1.3)--(-1.3,-1);
	\draw[ultra thick] (.7,1)--(.7,-2);
	\draw[ultra thick] (-.7,0)--(-.7,-2);
	\draw[ultra thick] (-.7,0) arc (0:180:.4cm) -- (-1.5,-2) .. controls ++(270:1.4cm) and ++(270:1.4cm) ..  (1.5,-2)--(1.5,1);
	\filldraw[thick, unshaded] (-.2,0)--(-.2,-1)--(-1.2,-1)--(-1.2,0)--(-.2,0);
	\filldraw[thick, unshaded] (.2,0)--(.2,-1)--(1.2,-1)--(1.2,0)--(.2,0);
	\filldraw[thick, unshaded] (1.2,-2.5)--(1.2,-1.5)--(-1.2,-1.5)--(-1.2,-2.5)--(1.2,-2.5);
	\node at (0,-2) {$\zeta$};
%	\draw[ultra thick, unshaded] (.7,.5) circle (.25cm);
	\node at (.7,-.5) {$y$};
	\node at (.9,.25) {{\scriptsize{$n$}}};
%	\draw[ultra thick, unshaded] (1.5,.5) circle (.25cm);
	\node at (-.7,-.5) {$x$};
	\node at (1.75,.25) {{\scriptsize{$m$}}};
\end{tikzpicture}
=
\begin{tikzpicture}[rectangular,baseline=-1cm]
	\clip (1.85,.5) --(-1.85,.5) -- (-1.85,-3.2) -- (1.85,-3.2);
	\draw[ultra thick] (1.7,-1)--(1.5,-1.3)--(1.3,-1);
	\draw[ultra thick] (-.7,1)--(-.7,-2);
	\draw[ultra thick] (.7,0)--(.7,-2);
	\draw[ultra thick] (.7,0) arc (180:0:.4cm) -- (1.5,-2) .. controls ++(270:1.4cm) and ++(270:1.4cm) ..  (-1.5,-2)--(-1.5,1);
	\filldraw[thick, unshaded] (-.2,0)--(-.2,-1)--(-1.2,-1)--(-1.2,0)--(-.2,0);
	\filldraw[thick, unshaded] (.2,0)--(.2,-1)--(1.2,-1)--(1.2,0)--(.2,0);
	\filldraw[thick, unshaded] (1.2,-2.5)--(1.2,-1.5)--(-1.2,-1.5)--(-1.2,-2.5)--(1.2,-2.5);
	\node at (0,-2) {$\zeta$};
%	\draw[ultra thick, unshaded] (-.7,.5) circle (.25cm);
	\node at (-.7,-.5) {$x$};
	\node at (-.45,.25) {{\scriptsize{$m$}}};
%	\draw[ultra thick, unshaded] (-1.5,.5) circle (.25cm);
	\node at (.7,-.5) {$y$};
	\node at (-1.3,.25) {{\scriptsize{$n$}}};
\end{tikzpicture}
=
\begin{tikzpicture}[rectangular,baseline=-1cm]
	\clip (1.65,.5) --(-2.2,.5) -- (-2.2,-3) -- (1.65,-3);
	\draw[ultra thick] (.6,-1.5) arc (180:0:.4cm) -- (1.4,-2) .. controls ++(270:1.4cm) and ++(270:2.2cm) ..  (-1.5,-1);
	\draw[ultra thick] (0,1)--(0,-2);
	\draw[ultra thick] (-1.5,1)--(-1.5,-1);
	\draw[ultra thick] (1.2,-1.7)--(1.4,-2)--(1.6,-1.7);
	\filldraw[thick, unshaded] (.5,0)--(.5,-1)--(-.5,-1)--(-.5,0)--(.5,0);
	\filldraw[thick, unshaded] (-2,0)--(-2,-1)--(-1,-1)--(-1,0)--(-2,0);
	\filldraw[thick, unshaded] (-.5,-2.5)--(-.5,-1.5)--(1,-1.5)--(1,-2.5)--(-.5,-2.5);
	\node at (.25,-2) {$\zeta$};
%	\draw[ultra thick, unshaded] (0,.5) circle (.25cm);
	\node at (0,-.5) {$x$};
	\node at (.25,.25) {{\scriptsize{$m$}}};
%	\draw[ultra thick, unshaded] (-1.5,.5) circle (.25cm);
	\node at (-1.5,-.5) {$y$};
	\node at (-1.3,.25) {{\scriptsize{$n$}}};
\end{tikzpicture}

==> pictures/ThreeProjections.tex <==
p_0=
\begin{tikzpicture}[rectangular,baseline=0cm]
	\clip (2.05,2.05) --(-2.6,2.05) -- (-2.6,-2.6) -- (2.05,-2.6);
	\filldraw[shaded] (-2,-2)--(-2,2)--(-.8,2)--(-.8,-.8)--(2,-.8)--(2,-2);
	\filldraw[shaded] ;
	\draw[thick] (-2,-.8)--(2,-.8);
	\draw[thick] (-2,.8)--(2,.8);
	\draw[thick] (.8,-2)--(.8,2);
	\draw[thick] (-.8,-2)--(-.8,2);
	\draw[thick] (-2,-2)--(-2,2)--(2,2)--(2,-2)--(-2,-2);
	\node at (-2.3,-1.4) {$0$};
	\node at (-2.3,-.8) {$\vee$};	
	\node at (-2.3,0) {$\mu$};
	\node at (-2.3,.8) {$\vee$};
	\node at (-2.3,1.4) {$\I$};
	\node at (-1.4,-2.3) {$0$};
	\node at (-.8,-2.3) {$<$};	
	\node at (0,-2.3) {$\lambda$};
	\node at (.8,-2.3) {$<$};
	\node at (1.4,-2.3) {$\I$};
\end{tikzpicture}, \, p_\I=
\begin{tikzpicture}[rectangular,baseline=0cm]
	\clip (2.05,2.05) --(-2.6,2.05) -- (-2.6,-2.6) -- (2.05,-2.6);
	\filldraw[shaded] (.8,-.8)--(.8,.8)--(-.8,.8)--(-.8,2)--(2,2)--(2,-.8);
	\filldraw[shaded] ;
	\draw[thick] (-2,-.8)--(2,-.8);
	\draw[thick] (-2,.8)--(2,.8);
	\draw[thick] (.8,-2)--(.8,2);
	\draw[thick] (-.8,-2)--(-.8,2);
	\draw[thick] (-2,-2)--(-2,2)--(2,2)--(2,-2)--(-2,-2);
	\node at (-2.3,-1.4) {$0$};
	\node at (-2.3,-.8) {$\vee$};	
	\node at (-2.3,0) {$\mu$};
	\node at (-2.3,.8) {$\vee$};
	\node at (-2.3,1.4) {$\I$};
	\node at (-1.4,-2.3) {$0$};
	\node at (-.8,-2.3) {$<$};	
	\node at (0,-2.3) {$\lambda$};
	\node at (.8,-2.3) {$<$};
	\node at (1.4,-2.3) {$\I$};
\end{tikzpicture},\, p_f=
\begin{tikzpicture}[rectangular,baseline=0cm]
	\clip (2.05,2.05) --(-2.6,2.05) -- (-2.6,-2.6) -- (2.05,-2.6);
	\filldraw[shaded] (-2,-2)--(-2,.8)--(.8,.8)--(.8,-2);
	\filldraw[shaded] ;
	\draw[thick] (-2,-.8)--(2,-.8);
	\draw[thick] (-2,.8)--(2,.8);
	\draw[thick] (.8,-2)--(.8,2);
	\draw[thick] (-.8,-2)--(-.8,2);
	\draw[thick] (-2,-2)--(-2,2)--(2,2)--(2,-2)--(-2,-2);
	\node at (-2.3,-1.4) {$0$};
	\node at (-2.3,-.8) {$\vee$};	
	\node at (-2.3,0) {$\mu$};
	\node at (-2.3,.8) {$\vee$};
	\node at (-2.3,1.4) {$\I$};
	\node at (-1.4,-2.3) {$0$};
	\node at (-.8,-2.3) {$<$};	
	\node at (0,-2.3) {$\lambda$};
	\node at (.8,-2.3) {$<$};
	\node at (1.4,-2.3) {$\I$};
\end{tikzpicture}


==> pictures/extremal.tex <==
\begin{align*}
\left(\begin{tikzpicture}[rectangular]
	\clip (1.25,1.5) --(-.55,1.5) -- (-.55,-1.5) -- (1.25,-1.5);
	\draw[] (.8,.5)--(1,.2)--(1.2,.5);
	\draw[] (0,.5) arc (180:0:.5cm) --(1,-.5) arc (0:-180:.5cm);
	\filldraw[thick, unshaded] (-.5,.5) --(-.5,-.5) -- (.5,-.5) -- (.5,.5)--(-.5,.5);
% 	\draw[ultra thick, unshaded] (.5,-1) ellipse (.65cm and .25cm);
	\node at (0,0) {$z$};
%	\node at (.5,-1.25) {{\scriptsize{$z$}}};
\end{tikzpicture}\right)^n
& =
\begin{tikzpicture}[rectangular]
	\clip (2.5,1.5) --(-3,1.5) -- (-3,-1.5) -- (2.5,-1.5);
	\draw[] (1.8,.5)--(2,.2)--(2.2,.5);
	\draw[] (-2,.5) .. controls ++(90:1.2cm) and ++(90:1.2cm) ..(2,.5)--(2,-.5) .. controls ++(270:1.2cm) and ++(270:1.2cm) ..(-2,-.5);
	\draw[] (.8,.5)--(1,.2)--(1.2,.5);
	\draw[] (0,.5) arc (180:0:.5cm) --(1,-.5) arc (0:-180:.5cm);
	\filldraw[thick, unshaded] (-2.5,.5) --(-2.5,-.5) -- (-1.5,-.5) -- (-1.5,.5)--(-2.5,.5);
	\filldraw[thick, unshaded] (-.5,.5) --(-.5,-.5) -- (.5,-.5) -- (.5,.5)--(-.5,.5);
% 	\draw[ultra thick, unshaded] (.5,-1) ellipse (.65cm and .25cm);
	\node at (0,0) {$z$};
	\node at (-2,0) {$z$};
	\node at (1.5,0) {{\scriptsize{$\cdots$}}};
	\node at (-1,0) {{\scriptsize{$\cdots$}}};
\end{tikzpicture}
=
\begin{tikzpicture}[rectangular]
	\clip (1.95,1.5) --(-1.5,1.5) -- (-1.5,-1.5) -- (1.95,-1.5);
	\draw[ultra thick] (1.5,.5)--(1.7,.2)--(1.9,.5);
	\draw[ultra thick] (.2,.5) arc (180:0:.75cm) --(1.7,-.5) arc (0:-180:.75cm);
	\filldraw[thick, unshaded] (-1.3,.5) --(-1.3,-.5) -- (1.3,-.5) -- (1.3,.5)--(-1.3,.5);
% 	\draw[ultra thick, unshaded] (.5,-1) ellipse (.65cm and .25cm);
	\node at (0,0) {{\scriptsize{$z\otimes_A\cdots\otimes_A z$}}};
	\node at (.4,-1.25) {{\scriptsize{$n$}}};
\end{tikzpicture}
\\
& =
\begin{tikzpicture}[rectangular]
	\clip (-1.95,1.5) --(1.5,1.5) -- (1.5,-1.5) -- (-1.95,-1.5);
	\draw[ultra thick] (-1.5,.5)--(-1.7,.2)--(-1.9,.5);
	\draw[ultra thick] (-.2,.5) arc (0:180:.75cm) --(-1.7,-.5) arc (-180:0:.75cm);
	\filldraw[thick, unshaded] (-1.3,.5) --(-1.3,-.5) -- (1.3,-.5) -- (1.3,.5)--(-1.3,.5);
% 	\draw[ultra thick, unshaded] (.5,-1) ellipse (.65cm and .25cm);
	\node at (0,0) {{\scriptsize{$z\otimes_A\cdots\otimes_A z$}}};
	\node at (-.4,-1.25) {{\scriptsize{$n$}}};
\end{tikzpicture}
=
\begin{tikzpicture}[rectangular]
	\clip (-2.5,1.5) --(3,1.5) -- (3,-1.5) -- (-2.5,-1.5);
	\draw[] (-1.8,.5)--(-2,.2)--(-2.2,.5);
	\draw[] (2,.5) .. controls ++(90:1.2cm) and ++(90:1.2cm) ..(-2,.5)--(-2,-.5) .. controls ++(270:1.2cm) and ++(270:1.2cm) ..(2,-.5);
	\draw[] (-.8,.5)--(-1,.2)--(-1.2,.5);
	\draw[] (0,.5) arc (0:180:.5cm) --(-1,-.5) arc (-180:0:.5cm);
	\filldraw[thick, unshaded] (2.5,.5) --(2.5,-.5) -- (1.5,-.5) -- (1.5,.5)--(2.5,.5);
	\filldraw[thick, unshaded] (-.5,.5) --(-.5,-.5) -- (.5,-.5) -- (.5,.5)--(-.5,.5);
% 	\draw[ultra thick, unshaded] (.5,-1) ellipse (.65cm and .25cm);
	\node at (0,0) {$z$};
	\node at (2,0) {$z$};
	\node at (-1.5,0) {{\scriptsize{$\cdots$}}};
	\node at (1,0) {{\scriptsize{$\cdots$}}};
\end{tikzpicture}
=
\left(\begin{tikzpicture}[rectangular]
	\clip (-1.25,1.5) --(.55,1.5) -- (.55,-1.5) -- (-1.25,-1.5);
	\draw[] (-.8,.5)--(-1,.2)--(-1.2,.5);
	\draw[] (0,.5) arc (0:180:.5cm) --(-1,-.5) arc (-180:0:.5cm);
	\filldraw[thick, unshaded] (-.5,.5) --(-.5,-.5) -- (.5,-.5) -- (.5,.5)--(-.5,.5);
% 	\draw[ultra thick, unshaded] (.5,-1) ellipse (.65cm and .25cm);
	\node at (0,0) {$z$};
%	\node at (.5,-1.25) {{\scriptsize{$z$}}};
\end{tikzpicture}\right)^n.
\end{align*}
